Tidal interactions of a Maclaurin spheroid. I: Properties of free oscillation modes

We review the work of Bryan (1889) on the normal modes of a Maclaurin spheroid, carrying out numerical calculations of the frequencies and spatial forms of these modes that have not been previously published. We study all modes of degree $l \le 4$, which includes both inertial modes and surface gravity modes, with the aim of better understanding the effect of rapid rotation on tidal interactions. The inclusion of these higher degree modes greatly increases the number of frequencies at which tidal resonances may occur. We derive an expression for the decay rates of these modes to first order in viscosity and explicitly plot these for modes. We see that the equatorial bulge of the spheroid has a significant effect on the decay rates (changing some of these by a factor of 2 between an eccentricity of $e=0$ and $0.5$), and a more modest effect on the mode frequencies. This suggests that models of tidal interaction between rapidly rotating stars and giant planets that model the Coriolis force while neglecting the centrifugal distortion of the body may be in error by an order unity factor. In a subsequent paper we shall examine the case of a forced flow in this spheroid, and complete the model by considering how the tides raised by the orbiting companion change the orbital elements.

==> figures/bi_spheroidal_plots/oblate_spher.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,4818.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(922,4554){\makebox(0,0)[l]{\strut{}$z$}}%
      \put(922,2409){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(922,3710){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(831,1108){\makebox(0,0)[l]{\strut{}$-1$}}%
      \put(3198,2344){\makebox(0,0)[l]{\strut{}$\varpi$}}%
      \put(2327,2318){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(1078,2175){\rotatebox{4}{\makebox(0,0)[l]{\strut{}$\zeta = 0.1\zeta_0$}}}%
      \put(1104,1837){\rotatebox{7}{\makebox(0,0)[l]{\strut{}$\zeta = 0.3\zeta_0$}}}%
      \put(1260,1381){\rotatebox{16}{\makebox(0,0)[l]{\strut{}$\zeta = 0.8\zeta_0$}}}%
      \put(1338,874){\rotatebox{18}{\makebox(0,0)[l]{\strut{}$\zeta = 1.2\zeta_0$}}}%
      \put(1494,458){\rotatebox{18}{\makebox(0,0)[l]{\strut{}$\zeta = 1.6\zeta_0$}}}%
      \put(3069,2695){\rotatebox{8}{\makebox(0,0)[l]{\strut{}$\mu = 0.1$}}}%
      \put(2809,3489){\rotatebox{32}{\makebox(0,0)[l]{\strut{}$\mu = 0.5$}}}%
      \put(1859,4230){\rotatebox{65}{\makebox(0,0)[l]{\strut{}$\mu = 0.9$}}}%
      \put(1234,4347){\rotatebox{80}{\makebox(0,0)[l]{\strut{}$\mu = 0.99$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/bi_spheroidal_plots/oblate_spher_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/bi_spheroidal_plots/three_grids.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,4818.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(319,4554){\makebox(0,0)[l]{\strut{}$z$}}%
      \put(319,2409){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(179,3286){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(56,1532){\makebox(0,0)[l]{\strut{}$-0.5$}}%
      \put(319,4164){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(197,654){\makebox(0,0)[l]{\strut{}$-1$}}%
      \put(2641,2321){\makebox(0,0)[l]{\strut{}$\varpi$}}%
      \put(1267,2286){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(2215,2286){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(1439,3825){\rotatebox{-29}{\makebox(0,0)[l]{\strut{}$\xi = 0.4$}}}%
      \put(1504,4340){\rotatebox{-47}{\makebox(0,0)[l]{\strut{}$\xi = 0.6$}}}%
      \put(1139,4382){\rotatebox{-81}{\makebox(0,0)[l]{\strut{}$\xi = 0.9$}}}%
      \put(645,4533){\rotatebox{-88}{\makebox(0,0)[l]{\strut{}$\xi = 0.99$}}}%
      \put(1443,3444){\rotatebox{-28}{\makebox(0,0)[l]{\strut{}$\tilde{\mu} = 0.35$}}}%
      \put(1513,3128){\rotatebox{-16}{\makebox(0,0)[l]{\strut{}$\tilde{\mu} = 0.2$}}}%
      \put(1513,2830){\rotatebox{-10}{\makebox(0,0)[l]{\strut{}$\tilde{\mu} = 0.1$}}}%
      \put(1513,2532){\makebox(0,0)[l]{\strut{}$\tilde{\mu} = 0.01$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3002,4554){\makebox(0,0)[l]{\strut{}$z$}}%
      \put(3002,2409){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(2862,3286){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(2739,1532){\makebox(0,0)[l]{\strut{}$-0.5$}}%
      \put(3002,4164){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(2880,654){\makebox(0,0)[l]{\strut{}$-1$}}%
      \put(5324,2321){\makebox(0,0)[l]{\strut{}$\varpi$}}%
      \put(3950,2286){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(4898,2286){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(3705,1181){\rotatebox{18}{\makebox(0,0)[l]{\strut{}$\xi = 1.55$}}}%
      \put(3757,1391){\rotatebox{25}{\makebox(0,0)[l]{\strut{}$\xi = 1.4$}}}%
      \put(3775,1654){\rotatebox{65}{\makebox(0,0)[l]{\strut{}$\xi = 1.1$}}}%
      \put(3424,1707){\rotatebox{81}{\makebox(0,0)[l]{\strut{}$\xi = 1.01$}}}%
      \put(4003,2584){\rotatebox{1}{\makebox(0,0)[l]{\strut{}$\tilde{\mu} = 0.1$}}}%
      \put(3933,2795){\rotatebox{3}{\makebox(0,0)[l]{\strut{}$\tilde{\mu} = 0.3$}}}%
      \put(4459,3690){\rotatebox{30}{\makebox(0,0)[l]{\strut{}$\tilde{\mu} = 0.8$}}}%
      \put(3389,3883){\rotatebox{84}{\makebox(0,0)[l]{\strut{}$\tilde{\mu} = 0.999$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5552,4554){\makebox(0,0)[l]{\strut{}$z$}}%
      \put(5552,2409){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(5412,3286){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(5289,1532){\makebox(0,0)[l]{\strut{}$-0.5$}}%
      \put(5552,4164){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(5430,654){\makebox(0,0)[l]{\strut{}$-1$}}%
      \put(7874,2321){\makebox(0,0)[l]{\strut{}$\varpi$}}%
      \put(6500,2286){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(7448,2286){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(5816,2584){\rotatebox{-3}{\makebox(0,0)[l]{\strut{}$\xi = -0.1i$}}}%
      \put(5833,2918){\rotatebox{-10}{\makebox(0,0)[l]{\strut{}$\xi = -0.5i$}}}%
      \put(5868,3321){\rotatebox{-12}{\makebox(0,0)[l]{\strut{}$\xi = -1.0i$}}}%
      \put(5904,3637){\rotatebox{-13}{\makebox(0,0)[l]{\strut{}$\xi = -1.6i$}}}%
      \put(7361,2620){\rotatebox{6}{\makebox(0,0)[l]{\strut{}$\tilde{\mu} = 0.1$}}}%
      \put(7238,2830){\rotatebox{18}{\makebox(0,0)[l]{\strut{}$\tilde{\mu} = 0.3$}}}%
      \put(7185,3690){\rotatebox{51}{\makebox(0,0)[l]{\strut{}$\tilde{\mu} = 0.8$}}}%
      \put(5939,3883){\rotatebox{86}{\makebox(0,0)[l]{\strut{}$\tilde{\mu} = 0.999$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/bi_spheroidal_plots/three_grids_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/decay_rate_plots/l2surfgrav/l2surfgrav.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(132,440){\makebox(0,0)[r]{\strut{} 1}}%
      \put(132,2213){\makebox(0,0)[r]{\strut{} 10}}%
      \put(132,3986){\makebox(0,0)[r]{\strut{} 100}}%
      \put(264,220){\makebox(0,0){\strut{} 0}}%
      \put(1008,220){\makebox(0,0){\strut{} 0.2}}%
      \put(1753,220){\makebox(0,0){\strut{} 0.4}}%
      \put(2497,220){\makebox(0,0){\strut{} 0.6}}%
      \put(3242,220){\makebox(0,0){\strut{} 0.8}}%
      \put(3986,220){\makebox(0,0){\strut{} 1}}%
      \put(-106,2747){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$i R^2 \Omega \delta \kappa / \nu$}}}%
      \put(2125,108){\makebox(0,0)[l]{\strut{}$e$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1056,3813){\makebox(0,0)[r]{\strut{}$m=0$}}%
      \csname LTb\endcsname%
      \put(1056,3593){\makebox(0,0)[r]{\strut{}$m=1$}}%
      \csname LTb\endcsname%
      \put(1056,3373){\makebox(0,0)[r]{\strut{}$m=2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/decay_rate_plots/l2surfgrav/l2surfgrav_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/decay_rate_plots/l3inertial/l3inertial.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(132,440){\makebox(0,0)[r]{\strut{} 1}}%
      \put(132,2213){\makebox(0,0)[r]{\strut{} 10}}%
      \put(132,3986){\makebox(0,0)[r]{\strut{} 100}}%
      \put(264,220){\makebox(0,0){\strut{} 0}}%
      \put(1008,220){\makebox(0,0){\strut{} 0.2}}%
      \put(1753,220){\makebox(0,0){\strut{} 0.4}}%
      \put(2497,220){\makebox(0,0){\strut{} 0.6}}%
      \put(3242,220){\makebox(0,0){\strut{} 0.8}}%
      \put(3986,220){\makebox(0,0){\strut{} 1}}%
      \put(-106,2747){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$i R^2 \Omega \delta \kappa / \nu$}}}%
      \put(2125,108){\makebox(0,0)[l]{\strut{}$e$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1056,3813){\makebox(0,0)[r]{\strut{}$m=0$}}%
      \csname LTb\endcsname%
      \put(1056,3593){\makebox(0,0)[r]{\strut{}$m=1$}}%
      \csname LTb\endcsname%
      \put(1056,3373){\makebox(0,0)[r]{\strut{}$m=2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/decay_rate_plots/l3inertial/l3inertial_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/decay_rate_plots/l3surfgrav/l3surfgrav.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(132,440){\makebox(0,0)[r]{\strut{} 1}}%
      \put(132,2213){\makebox(0,0)[r]{\strut{} 10}}%
      \put(132,3986){\makebox(0,0)[r]{\strut{} 100}}%
      \put(264,220){\makebox(0,0){\strut{} 0}}%
      \put(1008,220){\makebox(0,0){\strut{} 0.2}}%
      \put(1753,220){\makebox(0,0){\strut{} 0.4}}%
      \put(2497,220){\makebox(0,0){\strut{} 0.6}}%
      \put(3242,220){\makebox(0,0){\strut{} 0.8}}%
      \put(3986,220){\makebox(0,0){\strut{} 1}}%
      \put(-106,2747){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$i R^2 \Omega \delta \kappa / \nu$}}}%
      \put(2125,108){\makebox(0,0)[l]{\strut{}$e$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1056,3813){\makebox(0,0)[r]{\strut{}$m=0$}}%
      \csname LTb\endcsname%
      \put(1056,3593){\makebox(0,0)[r]{\strut{}$m=1$}}%
      \csname LTb\endcsname%
      \put(1056,3373){\makebox(0,0)[r]{\strut{}$m=2$}}%
      \csname LTb\endcsname%
      \put(1056,3153){\makebox(0,0)[r]{\strut{}$m=3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/decay_rate_plots/l3surfgrav/l3surfgrav_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/decay_rate_plots/l4inertial/l4inertial.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(132,440){\makebox(0,0)[r]{\strut{} 1}}%
      \put(132,2213){\makebox(0,0)[r]{\strut{} 10}}%
      \put(132,3986){\makebox(0,0)[r]{\strut{} 100}}%
      \put(264,220){\makebox(0,0){\strut{} 0}}%
      \put(1008,220){\makebox(0,0){\strut{} 0.2}}%
      \put(1753,220){\makebox(0,0){\strut{} 0.4}}%
      \put(2497,220){\makebox(0,0){\strut{} 0.6}}%
      \put(3242,220){\makebox(0,0){\strut{} 0.8}}%
      \put(3986,220){\makebox(0,0){\strut{} 1}}%
      \put(-106,2747){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$i R^2 \Omega \delta \kappa / \nu$}}}%
      \put(2125,108){\makebox(0,0)[l]{\strut{}$e$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1056,1273){\makebox(0,0)[r]{\strut{}$m=0$}}%
      \csname LTb\endcsname%
      \put(1056,1053){\makebox(0,0)[r]{\strut{}$m=1$}}%
      \csname LTb\endcsname%
      \put(1056,833){\makebox(0,0)[r]{\strut{}$m=2$}}%
      \csname LTb\endcsname%
      \put(1056,613){\makebox(0,0)[r]{\strut{}$m=3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/decay_rate_plots/l4inertial/l4inertial_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/decay_rate_plots/l4surfgrav/l4surfgrav.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(132,440){\makebox(0,0)[r]{\strut{} 1}}%
      \put(132,2213){\makebox(0,0)[r]{\strut{} 10}}%
      \put(132,3986){\makebox(0,0)[r]{\strut{} 100}}%
      \put(264,220){\makebox(0,0){\strut{} 0}}%
      \put(1008,220){\makebox(0,0){\strut{} 0.2}}%
      \put(1753,220){\makebox(0,0){\strut{} 0.4}}%
      \put(2497,220){\makebox(0,0){\strut{} 0.6}}%
      \put(3242,220){\makebox(0,0){\strut{} 0.8}}%
      \put(3986,220){\makebox(0,0){\strut{} 1}}%
      \put(-106,2747){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$i R^2 \Omega \delta \kappa / \nu$}}}%
      \put(2125,108){\makebox(0,0)[l]{\strut{}$e$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1056,1493){\makebox(0,0)[r]{\strut{}$m=0$}}%
      \csname LTb\endcsname%
      \put(1056,1273){\makebox(0,0)[r]{\strut{}$m=1$}}%
      \csname LTb\endcsname%
      \put(1056,1053){\makebox(0,0)[r]{\strut{}$m=2$}}%
      \csname LTb\endcsname%
      \put(1056,833){\makebox(0,0)[r]{\strut{}$m=3$}}%
      \csname LTb\endcsname%
      \put(1056,613){\makebox(0,0)[r]{\strut{}$m=4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/decay_rate_plots/l4surfgrav/l4surfgrav_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/freqplots/freqregion/freqregion.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(69,503){\makebox(0,0)[r]{\strut{}-2.5}}%
      \put(69,851){\makebox(0,0)[r]{\strut{}-2}}%
      \put(69,1200){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(69,1548){\makebox(0,0)[r]{\strut{}-1}}%
      \put(69,1896){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(69,2245){\makebox(0,0)[r]{\strut{} 0}}%
      \put(69,2593){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(69,2941){\makebox(0,0)[r]{\strut{} 1}}%
      \put(69,3289){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(69,3638){\makebox(0,0)[r]{\strut{} 2}}%
      \put(69,3986){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(264,220){\makebox(0,0){\strut{} 0}}%
      \put(1008,220){\makebox(0,0){\strut{} 0.2}}%
      \put(1753,220){\makebox(0,0){\strut{} 0.4}}%
      \put(2497,220){\makebox(0,0){\strut{} 0.6}}%
      \put(3242,220){\makebox(0,0){\strut{} 0.8}}%
      \put(3986,220){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(-218,2593){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$\kappa\Omega / \sqrt{\pi G \rho}$}}}%
      \put(2125,224){\makebox(0,0)[l]{\strut{}$e$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/freqplots/freqregion/freqregion_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/freqplots/l2freqplot/l2freqplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(132,440){\makebox(0,0)[r]{\strut{}-2}}%
      \put(132,883){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(132,1327){\makebox(0,0)[r]{\strut{}-1}}%
      \put(132,1770){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(132,2213){\makebox(0,0)[r]{\strut{} 0}}%
      \put(132,2656){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(132,3100){\makebox(0,0)[r]{\strut{} 1}}%
      \put(132,3543){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(132,3986){\makebox(0,0)[r]{\strut{} 2}}%
      \put(264,220){\makebox(0,0){\strut{} 0}}%
      \put(1008,220){\makebox(0,0){\strut{} 0.2}}%
      \put(1753,220){\makebox(0,0){\strut{} 0.4}}%
      \put(2497,220){\makebox(0,0){\strut{} 0.6}}%
      \put(3242,220){\makebox(0,0){\strut{} 0.8}}%
      \put(3986,220){\makebox(0,0){\strut{} 1}}%
      \put(-218,2656){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$\kappa\Omega / \sqrt{\pi G \rho}$}}}%
      \put(2125,85){\makebox(0,0)[l]{\strut{}$e$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1056,2433){\makebox(0,0)[r]{\strut{}$m=0$}}%
      \csname LTb\endcsname%
      \put(1056,2213){\makebox(0,0)[r]{\strut{}$m=1$}}%
      \csname LTb\endcsname%
      \put(1056,1993){\makebox(0,0)[r]{\strut{}$m=2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/freqplots/l2freqplot/l2freqplot_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/freqplots/l3freqplot/l3freqplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(132,440){\makebox(0,0)[r]{\strut{}-2}}%
      \put(132,883){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(132,1327){\makebox(0,0)[r]{\strut{}-1}}%
      \put(132,1770){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(132,2213){\makebox(0,0)[r]{\strut{} 0}}%
      \put(132,2656){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(132,3100){\makebox(0,0)[r]{\strut{} 1}}%
      \put(132,3543){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(132,3986){\makebox(0,0)[r]{\strut{} 2}}%
      \put(264,220){\makebox(0,0){\strut{} 0}}%
      \put(1008,220){\makebox(0,0){\strut{} 0.2}}%
      \put(1753,220){\makebox(0,0){\strut{} 0.4}}%
      \put(2497,220){\makebox(0,0){\strut{} 0.6}}%
      \put(3242,220){\makebox(0,0){\strut{} 0.8}}%
      \put(3986,220){\makebox(0,0){\strut{} 1}}%
      \put(-218,2656){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$\kappa\Omega / \sqrt{\pi G \rho}$}}}%
      \put(2125,85){\makebox(0,0)[l]{\strut{}$e$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1056,2543){\makebox(0,0)[r]{\strut{}$m=0$}}%
      \csname LTb\endcsname%
      \put(1056,2323){\makebox(0,0)[r]{\strut{}$m=1$}}%
      \csname LTb\endcsname%
      \put(1056,2103){\makebox(0,0)[r]{\strut{}$m=2$}}%
      \csname LTb\endcsname%
      \put(1056,1883){\makebox(0,0)[r]{\strut{}$m=3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/freqplots/l3freqplot/l3freqplot_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/freqplots/l4freqplot/l4freqplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(132,440){\makebox(0,0)[r]{\strut{}-2.5}}%
      \put(132,795){\makebox(0,0)[r]{\strut{}-2}}%
      \put(132,1149){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(132,1504){\makebox(0,0)[r]{\strut{}-1}}%
      \put(132,1858){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(132,2213){\makebox(0,0)[r]{\strut{} 0}}%
      \put(132,2568){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(132,2922){\makebox(0,0)[r]{\strut{} 1}}%
      \put(132,3277){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(132,3631){\makebox(0,0)[r]{\strut{} 2}}%
      \put(132,3986){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(264,220){\makebox(0,0){\strut{} 0}}%
      \put(1008,220){\makebox(0,0){\strut{} 0.2}}%
      \put(1753,220){\makebox(0,0){\strut{} 0.4}}%
      \put(2497,220){\makebox(0,0){\strut{} 0.6}}%
      \put(3242,220){\makebox(0,0){\strut{} 0.8}}%
      \put(3986,220){\makebox(0,0){\strut{} 1}}%
      \put(-218,2568){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$\kappa\Omega / \sqrt{\pi G \rho}$}}}%
      \put(2125,156){\makebox(0,0)[l]{\strut{}$e$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1056,2653){\makebox(0,0)[r]{\strut{}$m=0$}}%
      \csname LTb\endcsname%
      \put(1056,2433){\makebox(0,0)[r]{\strut{}$m=1$}}%
      \csname LTb\endcsname%
      \put(1056,2213){\makebox(0,0)[r]{\strut{}$m=2$}}%
      \csname LTb\endcsname%
      \put(1056,1993){\makebox(0,0)[r]{\strut{}$m=3$}}%
      \csname LTb\endcsname%
      \put(1056,1773){\makebox(0,0)[r]{\strut{}$m=4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/freqplots/l4freqplot/l4freqplot_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/kappaplots/l3kappaplot/l3kappaplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(132,440){\makebox(0,0)[r]{\strut{}-2}}%
      \put(132,883){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(132,1327){\makebox(0,0)[r]{\strut{}-1}}%
      \put(132,1770){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(132,2213){\makebox(0,0)[r]{\strut{} 0}}%
      \put(132,2656){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(132,3100){\makebox(0,0)[r]{\strut{} 1}}%
      \put(132,3543){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(132,3986){\makebox(0,0)[r]{\strut{} 2}}%
      \put(264,220){\makebox(0,0){\strut{} 0}}%
      \put(1008,220){\makebox(0,0){\strut{} 0.2}}%
      \put(1753,220){\makebox(0,0){\strut{} 0.4}}%
      \put(2497,220){\makebox(0,0){\strut{} 0.6}}%
      \put(3242,220){\makebox(0,0){\strut{} 0.8}}%
      \put(3986,220){\makebox(0,0){\strut{} 1}}%
      \put(-218,2834){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$\kappa$}}}%
      \put(2125,85){\makebox(0,0)[l]{\strut{}$e$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1056,3813){\makebox(0,0)[r]{\strut{}$m=0$}}%
      \csname LTb\endcsname%
      \put(1056,3593){\makebox(0,0)[r]{\strut{}$m=1$}}%
      \csname LTb\endcsname%
      \put(1056,3373){\makebox(0,0)[r]{\strut{}$m=2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/kappaplots/l3kappaplot/l3kappaplot_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/kappaplots/l4kappaplot/l4kappaplot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(132,440){\makebox(0,0)[r]{\strut{}-2}}%
      \put(132,883){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(132,1327){\makebox(0,0)[r]{\strut{}-1}}%
      \put(132,1770){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(132,2213){\makebox(0,0)[r]{\strut{} 0}}%
      \put(132,2656){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(132,3100){\makebox(0,0)[r]{\strut{} 1}}%
      \put(132,3543){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(132,3986){\makebox(0,0)[r]{\strut{} 2}}%
      \put(264,220){\makebox(0,0){\strut{} 0}}%
      \put(1008,220){\makebox(0,0){\strut{} 0.2}}%
      \put(1753,220){\makebox(0,0){\strut{} 0.4}}%
      \put(2497,220){\makebox(0,0){\strut{} 0.6}}%
      \put(3242,220){\makebox(0,0){\strut{} 0.8}}%
      \put(3986,220){\makebox(0,0){\strut{} 1}}%
      \put(-218,2834){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$\kappa$}}}%
      \put(2125,85){\makebox(0,0)[l]{\strut{}$e$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(898,3699){\makebox(0,0)[r]{\strut{}$m=0$}}%
      \csname LTb\endcsname%
      \put(898,3479){\makebox(0,0)[r]{\strut{}$m=1$}}%
      \csname LTb\endcsname%
      \put(898,3259){\makebox(0,0)[r]{\strut{}$m=2$}}%
      \csname LTb\endcsname%
      \put(898,3039){\makebox(0,0)[r]{\strut{}$m=3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/kappaplots/l4kappaplot/l4kappaplot_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/maclaurin_spheroid_angular/maclaurin_spheroid_angular.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(132,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(132,1360){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(132,2017){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(132,2673){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(132,3330){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(132,3986){\makebox(0,0)[r]{\strut{} 1}}%
      \put(264,484){\makebox(0,0){\strut{}$0$}}%
      \put(1008,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(1753,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(2497,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(3289,484){\makebox(0,0){\strut{}$0.813$}}%
      \put(3811,484){\makebox(0,0){\strut{}$0.953$}}%
      \put(-374,3225){\rotatebox{90}{\makebox(0,0){\strut{}$\Omega / \sqrt{\pi G \rho}$}}}%
      \put(2125,154){\makebox(0,0){\strut{}$e$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/maclaurin_spheroid_angular/maclaurin_spheroid_angular_pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

